Scalar Field Theories with Polynomial Shift Symmetries

We continue our study of naturalness in nonrelativistic QFTs of the Lifshitz type, focusing on scalar fields that can play the role of Nambu-Goldstone (NG) modes associated with spontaneous symmetry breaking. Such systems allow for an extension of the constant shift symmetry to a shift by a polynomial of degree $P$ in spatial coordinates. These "polynomial shift symmetries" in turn protect the technical naturalness of modes with a higher-order dispersion relation, and lead to a refinement of the proposed classification of infrared Gaussian fixed points available to describe NG modes in nonrelativistic theories. Generic interactions in such theories break the polynomial shift symmetry explicitly to the constant shift. It is thus natural to ask: Given a Gaussian fixed point with polynomial shift symmetry of degree $P$, what are the lowest-dimension operators that preserve this symmetry, and deform the theory into a self-interacting scalar field theory with the shift symmetry of degree $P$? To answer this (essentially cohomological) question, we develop a new graph-theoretical technique, and use it to prove several classification theorems. First, in the special case of $P=1$ (essentially equivalent to Galileons), we reproduce the known Galileon $N$-point invariants, and find their novel interpretation in terms of graph theory, as an equal-weight sum over all labeled trees with $N$ vertices. Then we extend the classification to $P>1$ and find a whole host of new invariants, including those that represent the most relevant (or least irrelevant) deformations of the corresponding Gaussian fixed points, and we study their uniqueness.

==> (inline-0) <==
\begin{tikzpicture}
\draw [thick, white] (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {$\phantom{\bigstar}$};
\draw [thick, white] (0,\1) -- (-0.4,1.2);
\node at (-0.4,1.2) {$\phantom{\bigstar}$};
\draw [white] (0,0) -- (0.5,-0.8);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\draw [thick] (\1,0) -- (\1,\1);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
&
M =
\begin{minipage}{2cm}
\begin{tikzpicture}
\draw [white] (0,0) -- (0.5,-0.8);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\draw [thick] (\1,0) -- (\1,\1);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,\1) -- (-0.4,1.2);
\node at (-0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.4,1.2) {$\phantom{\bigstar}$};
\draw [white] (0,0) -- (0.5,-0.8);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (0,0) -- (\1,0) ;
\draw [thick] (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
&
& M_2=
\hspace{-0.4cm}
\begin{minipage}{2cm}
\begin{tikzpicture}
\node at (-0.4,1.2) {$\phantom{\bigstar}$};
\draw [white] (0,0) -- (0.5,-0.8);
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (0,0) --(\1,0) -- (\1,\1) -- (0,0) ;
\draw [thick] (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
&
& M_3=
\hspace{-0.4cm}
\begin{minipage}{2cm}
\begin{tikzpicture}
\node at (-0.4,1.2) {$\phantom{\bigstar}$};
\draw [white] (0,0) -- (0.5,-0.8);
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (\1,\1) --(\1,0)  ;
\draw [thick] (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
&
& M_4=
\hspace{-0.4cm}
\begin{minipage}{2cm}
\begin{tikzpicture}
\node at (-0.4,1.2) {$\phantom{\bigstar}$};
\draw [white] (0,0) -- (0.5,-0.8);
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (\1,0) -- (0,0) --(0,\1)--(\1,\1);
\draw [thick] (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage} \\[-0.5cm]
&
M_5=
\hspace{-0.4cm}
\begin{minipage}{2cm}
\begin{tikzpicture}
\node at (-0.4,1.2) {$\phantom{\bigstar}$};
\draw [white] (0,0) -- (0.5,-0.8);
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (0,0) --(\1,0) -- (\1,\1) -- (0,0) -- (0,\1) -- (\1,\1) ;
\draw [thick] (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
&
& M_6=
\hspace{-0.4cm}
\begin{minipage}{2cm}
\begin{tikzpicture}
\node at (-0.4,1.2) {$\phantom{\bigstar}$};
\draw [white] (0,0) -- (0.5,-0.8);
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (0,0) --(0,\1)--(\1,\1) --(0,0);
\draw [thick] (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
&
& M_7=
\hspace{-0.4cm}
\begin{minipage}{2cm}
\begin{tikzpicture}
\draw [white] (0,0) -- (0.5,-0.8);
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (\1,0) -- (0,0) -- (\1,\1) ;
\draw [thick] (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,\1) -- (-0.4,1.2);
\node at (-0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
&
& M_8=
\hspace{-0.4cm}
\begin{minipage}{2cm}
\begin{tikzpicture}
\draw [white] (0,0) -- (0.5,-0.8);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,\1) -- (-0.4,1.2);
\node at (-0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (0,0) -- (\1,0) (0,\1) -- (\1,\1) ;
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
+ \phantom{2}
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (0,0) -- (\1,0) (\1,0) -- (0,\1) ;
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
+ \phantom{2}
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (\1,0) -- (0,0) -- (0,\1) ;
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
&\equiv &
L_a^{ \times }+L_b^{ \times }+L_c^{ \times }\cr
\rho^{(0)}(M_2)=
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (0,0) --(\1,0) -- (\1,\1) -- (0,0) -- (0,\1) ;
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
+2 
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (0,0) --(\1,0) -- (\1,\1) -- (0,0) (0,\1) -- (\1,\1) ;
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
&\equiv&
L_d^{ \times }+2L_e^{ \times }\cr
\rho^{(0)}(M_3)=
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (\1,\1) --(\1,0) (0,\1) -- (0,0) ;
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
+2
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (0,\1) -- (\1,\1) --(\1,0)  ;
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
&\equiv&
L_f^{ \times }+2L_g^{ \times }\cr
\rho^{(0)}(M_4)=
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (0,0) -- (\1,0) (0,\1) -- (\1,\1) ;
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
+ \phantom{2}
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (\1,0) -- (0,0) -- (0,\1) (\1,0) -- (0,\1) -- (\1,\1) ;
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
+ \phantom{2}
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (\1,0) -- (0,0) -- (0,\1) ;
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
&\equiv&
L_a^{ \times }+L_h^{ \times }+L_i^{ \times }\cr
\rho^{(0)}(M_5)=2
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (0,0) --(\1,0) -- (\1,\1) -- (0,0) (\1,\1) --(0,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
+ \phantom{2}
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (0,0) --(\1,0) -- (\1,\1) -- (0,0) (\1,\1) -- (0,\1) --(0,0) (\1,0)--(0,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
&\equiv&
2L_e^{ \times }+L_j^{ \times }\cr
\rho^{(0)}(M_6)=
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (0,\1) --(\1,\1) (\1,\1) -- (0,0) ;
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
+ \phantom{2}
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (0,\1) -- (0,0) --(\1,\1) ;
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
+ \phantom{2}
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (0,0)--(\1,0)--(0,\1) -- (0,0) (0,\1) -- (\1,\1) ;
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
&\equiv&
L_b^{ \times }+L_k^{ \times }+L_h^{ \times }\cr
\rho^{(0)}(M_7)=2\begin{minipage}{\mini cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\draw [thick] (\1,0) -- (0,0) -- (\1,\1) ;
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}+\begin{minipage}{\mini cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (\1,0) -- (0,0) -- (\1,\1) ;
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}+4 \begin{minipage}{\mini cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (\1,0) -- (0,0) -- (\1,\1) -- (0,\1) -- (0,0);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}+2 \begin{minipage}{\mini cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (\1,0) -- (0,0) --(0,\1)--(\1,\1)--(\1,0);
\draw [thick] (\1,\1) to [out=-115,in=25] (0,0);
\draw [thick] (\1,\1) to [out=-155,in=65] (0,0);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
&\equiv&
2L_\ell^{ \times }+L_m^{ \times }+4L_n^{ \times }+2L_o^{ \times }\cr
\rho^{(0)}(M_8)=2\begin{minipage}{\mini cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
+ 
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (\1,0) to [out=120,in=-30] (0,\1);
\draw [thick] (\1,0) to [out=150,in=-60] (0,\1);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
+2
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\draw [thick] (0,0) --(0,\1)--(\1,\1);
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}+4
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\draw [thick] (\1,0) -- (0,\1) --(0,0);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\draw [thick] (0,0) -- (\1,0) (0,\1) -- (\1,\1) ;
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\end{tikzpicture}
\end{minipage}\qquad
L_2=\begin{minipage}{1.4cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\draw [thick] (\1,0) -- (0,0) (\1,0) -- (0,\1) ;
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\end{tikzpicture}
\end{minipage}\qquad
L_3= \begin{minipage}{1.4cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\draw [thick] (0,0) --(\1,0) -- (\1,\1) -- (0,0) (\1,\1) -- (0,\1) ;
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\end{tikzpicture}
\end{minipage}\qquad
L_4=\begin{minipage}{1.4cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\draw [thick] (0,\1) --(0,0) (\1,\1) -- (\1,0) ;
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\end{tikzpicture}
\end{minipage}\qquad
\phantom{1} L_5=\begin{minipage}{1.4cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\draw [thick] (\1,0) -- (0,0) -- (0,\1) ;
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\end{tikzpicture}
\end{minipage}\cr
&L_6=\begin{minipage}{1.4cm}
\begin{tikzpicture}
\draw [white, thick] (\1,0) to [out=110,in=-110] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\draw [thick] (\1,0) --(0,0) -- (0,\1) -- (\1,0) (0,\1) -- (\1,\1) --(\1,0) (0,0)--(\1,\1);
\end{tikzpicture}
\end{minipage}\qquad
L_7=\begin{minipage}{1.4cm}
\begin{tikzpicture}
\draw [white, thick] (\1,0) to [out=110,in=-110] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\draw [thick] (0,\1) -- (0,0) --(\1,\1) ;
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\end{tikzpicture}
\end{minipage}\qquad
 L_8=\begin{minipage}{1.4cm}
\begin{tikzpicture}
\draw [white, thick] (\1,0) to [out=110,in=-110] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\draw [thick] (0,0) -- (\1,0) --(\1,\1)--(0,\1)--(0,0);
\draw [thick] (0,0) to [out=25,in=-115] (\1,\1);
\draw [thick] (0,0) to [out=65,in=-155] (\1,\1);
\end{tikzpicture}
\end{minipage}
\qquad
L_9=\begin{minipage}{1.4cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\end{tikzpicture}
\end{minipage}\qquad
L_{10}=\begin{minipage}{1.4cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (\1,0) to [out=120,in=-30] (0,\1);
\draw [thick] (\1,0) to [out=150,in=-60] (0,\1);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\end{tikzpicture}
\begin{array}{c}
	L_1 \\[5pt]
	L_2 \\[5pt]
	L_3 \\[5pt]
	L_4 \\[5pt]
	L_5 \\[5pt]
	L_6 \\[5pt]
	L_7 \\[5pt]
	L_8 \\[5pt]
	L_9 \\[5pt]
	L_{10} 
\end{array}\right)
= \left(
\begin{array}{ccccccccccccccccccc}
	4& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[5pt]
	0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0& 1 & 0 & 0 & 0 & 0 & 0 & 0 \\[5pt]
	0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0\\[5pt]
	0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\[5pt]
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0\\[5pt]
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[5pt]
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1\\[5pt]
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0\\[5pt]
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0\\[5pt]
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0
\end{array}
\right) \left(
\begin{array}{c}
	L_a^{ \times } \\L_b^{ \times } \\L_c^{ \times } \\L_d^{ \times } \\L_e^{ \times } \\L_f^{ \times } \\L_g^{ \times } \\L_h^{ \times } \\L_i^{\times} \\L_j^{\times} \\L_k^{\times} \\L_\ell^{\times} \\L_m^{\times} \\L_n^{\times} \\L_o^{\times} \\L_p^{\times} \\L_q^{\times} \\L_r^{\times} \\L_s^{ \times }
\end{array}\right)
\end{equation*}
\begin{equation*}
\phantom{\delta_3\left(\begin{array}{c}L_1 \\L_2 \\L_3 \\L_4 \\L_5 \\L_6 \\L_7 \\L_8 \\L_9 \\L_{10} \end{array}\right)}
\sim \left(
\begin{array}{ccccccccccccccccccc}
	4& 0  & 0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 2  & 0 & 0 & 0 & -2&  -4 & -2 & 0  & 0 & 0 \\
	0 & 0  & 1 & 0  & 1  & 0 & 1 & 0 & 0 & 0 & 0\\
	0 & 0 & 0 & 4  & 0 & 0 & 0 & 0 & 0  & 0 & 0\\
	-2 & 0 & 0&  0 &  -2  &0   & 0 & 0 & 0  & 1 & 0\\
	0 & 0 & -8 & 0 & 0  & 0& 0 & 0 & 0 &  0 & 0 \\
	0 & -1  & 0 & 0 & -1 & 1 & 0 & 0 & 0  & 0 & 1\\
	0 & 0  & 0 & 0 & 0  & 0 &  0 & 2 & 0  & 0 & 0\\
	0 & 0 & 0 & 0 & 0  & 0 & 0 & 0 & 2  & 0 & 0\\
	0 & 0 & 0 & 0 & 0  & 0 & 0 & 0 & -6  & -6 & -12
\end{array}
\right) \left(
\begin{array}{c}
	L_a^{ \times } \\L_b^{ \times } \\L_e^{ \times } \\L_f^{ \times } \\L_h^{ \times }  \\L_l^{ \times }\\L_n^{ \times }\\L_o^{ \times }\\L_p^{ \times }\\L_r^{ \times }\\L_s^\times
\end{array}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\draw [thick] (0,0) -- (\1,0) (0,\1) -- (\1,\1) ;
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+ 6 \,
\begin{minipage}{1.4cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\draw [thick] (\1,0) -- (0,0) (\1,0) -- (0,\1) ;
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+24 \,
\begin{minipage}{1.4cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\draw [thick] (0,0) --(\1,0) -- (\1,\1) -- (0,0) (\1,\1) -- (0,\1) ;
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\end{tikzpicture}
\end{minipage} \notag \\[5pt]
+ \, 6 \, &
\begin{minipage}{1.4cm}
\begin{tikzpicture}
\draw [white, thick] (0,0) to [out=110,in=-110] (0,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\draw [thick] (\1,0) -- (0,0) -- (0,\1) ;
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+3 \,
\begin{minipage}{1.4cm}
\begin{tikzpicture}
\draw [white, thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [white, thick] (\1,0) to [out=70,in=-70] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\draw [thick] (\1,0) --(0,0) -- (0,\1) -- (\1,0) (0,\1) -- (\1,\1) --(\1,0) (0,0)--(\1,\1);
\end{tikzpicture}
\end{minipage} 
\hspace{-0.3cm}+12 \,
\begin{minipage}{1.4cm}
\begin{tikzpicture}
\draw [white, thick] (0,0) to [out=110,in=-110] (0,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\draw [thick] (0,\1) -- (0,0) --(\1,\1) ;
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\end{tikzpicture}
\end{minipage}
\hspace{-0.6mm} \notag \\[5pt]
+ \, 6 \, &
\begin{minipage}{1.4cm}
\begin{tikzpicture}
\draw [white, thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [white, thick] (\1,0) to [out=70,in=-70] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\draw [thick] (0,0) -- (\1,0) --(\1,\1)--(0,\1)--(0,0);
\draw [thick] (0,0) to [out=25,in=-115] (\1,\1);
\draw [thick] (0,0) to [out=65,in=-155] (\1,\1);
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+
3 \,
\begin{minipage}{1.4cm}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}\,+
\hspace{4mm}
\begin{minipage}{1.4cm}
\begin{tikzpicture}
\draw [white, thick] (0,0) to [out=110,in=-110] (0,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (\1,0) to [out=120,in=-30] (0,\1);
\draw [thick] (\1,0) to [out=150,in=-60] (0,\1);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\end{tikzpicture}
\begin{tikzpicture}
\draw [thick] (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,\1) -- (-0.4,1.2);
\node at (-0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,\1) -- (0,1.366);
\node at (0,1.366) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (\1,0) -- (\1,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{l || cc}
&
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [white] (0,0) -- (0,-0.28);
\draw [thick] (0.4,0.69) -- (0,0) -- (\1,0);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0.4,0.69) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [white] (0,0) -- (0,-0.28);
\draw [thick] (0,0) -- (0.4,0.69) -- (\1,0);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0.4,0.69) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [white] (0,0) -- (0,-0.28);
\draw [thick] (0.4,0.69) -- (\1,0) -- (0,0);
\filldraw (0.4,0.69) circle [radius=0.08];
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} \\[10pt]
\hline\hline 
\begin{minipage}{1.2cm}
\begin{tikzpicture}
\draw [white] (0.4,0.69) -- (0.5,0.96);
\draw [white] (0,0) -- (0,-0.2);
\draw [thick, \red] (0,0) to [out=-30,in=-150] (\1,0);
\draw [thick, \red] (0,0) to [out=90,in=-150] (0.4,0.69);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0.4,0.69) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} 
&
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [white] (0.4,0.69) -- (0.5,0.96);
\draw [white] (0,0) -- (0,-0.2);
\draw [thick, \red] (0,0) to [out=-30,in=-150] (\1,0);
\draw [thick, \red] (0,0) to [out=90,in=-150] (0.4,0.69);
\draw [thick] (0,0) -- (\1,0);
\draw [thick] (0,0) -- (0.4,0.69);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0.4,0.69) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [white] (0.4,0.69) -- (0.5,0.96);
\draw [white] (0,0) -- (0,-0.2);
\draw [thick, \red] (0,0) to [out=-30,in=-150] (\1,0);
\draw [thick, \red] (0,0) to [out=90,in=-150] (0.4,0.69);
\draw [thick] (\1,0) -- (0.4,0.69);
\draw [thick] (0,0) -- (0.4,0.69);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0.4,0.69) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [white] (0.4,0.69) -- (0.5,0.96);
\draw [white] (0,0) -- (0,-0.2);
\draw [thick, \red] (0,0) to [out=-30,in=-150] (\1,0);
\draw [thick, \red] (0,0) to [out=90,in=-150] (0.4,0.69);
\draw [thick] (0.4,0.69) -- (\1,0);
\draw [thick] (0,0) -- (\1,0);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0.4,0.69) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}\\[20pt]
\begin{minipage}{1.2cm}
\begin{tikzpicture}
\draw [white] (0,0) -- (0,\1);
\draw [white] (0,0) -- (0,-0.2);
\draw [thick, \red] (0,0) to [out=90,in=-150] (0.4,0.69);
\draw [thick, \red] (\1,0) to [out=90,in=-30] (0.4,0.69);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0.4,0.69) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [white] (0,0) -- (0,\1);
\draw [white] (0,0) -- (0,-0.2);
\draw [thick] (0,0) -- (\1,0);
\draw [thick, \red] (0,0) to [out=90,in=-150] (0.4,0.69);
\draw [thick, \red] (\1,0) to [out=90,in=-30] (0.4,0.69);
\draw [thick] (0,0) -- (0.4,0.69);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0.4,0.69) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [white] (0,0) -- (0,\1);
\draw [white] (0,0) -- (0,-0.2);
\draw [thick] (\1,0) -- (0.4,0.69);
\draw [thick, \red] (0,0) to [out=90,in=-150] (0.4,0.69);
\draw [thick, \red] (\1,0) to [out=90,in=-30] (0.4,0.69);
\draw [thick] (0,0) -- (0.4,0.69);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0.4,0.69) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [white] (0,0) -- (0,\1);
\draw [white] (0,0) -- (0,-0.2);
\draw [thick] (0,0) -- (\1,0);
\draw [thick, \red] (0,0) to [out=90,in=-150] (0.4,0.69);
\draw [thick, \red] (\1,0) to [out=90,in=-30] (0.4,0.69);
\draw [thick] (\1,0) -- (0.4,0.69);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0.4,0.69) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} \\[15pt]
\begin{minipage}{1.2cm}
\begin{tikzpicture}
\draw [white] (0,0) -- (0,\1);
\draw [white] (0,0) -- (0,-0.2);
\draw [thick, \red] (\1,0) to [out=90,in=-30] (0.4,0.69);
\draw [thick, \red] (0,0) to [out=-30,in=-150] (\1,0);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0.4,0.69) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [white] (0,0) -- (0,\1);
\draw [white] (0,0) -- (0,-0.2);
\draw [thick] (0,0) -- (0.4,0.69);
\draw [thick] (0,0) -- (\1,0);
\draw [thick, \red] (\1,0) to [out=90,in=-30] (0.4,0.69);
\draw [thick, \red] (0,0) to [out=-30,in=-150] (\1,0);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0.4,0.69) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [white] (0,0) -- (0,\1);
\draw [white] (0,0) -- (0,-0.2);
\draw [thick] (0.4,0.69) -- (0,0);
\draw [thick, \red] (\1,0) to [out=90,in=-30] (0.4,0.69);
\draw [thick, \red] (0,0) to [out=-30,in=-150] (\1,0);
\draw [thick](\1,0) -- (0.4,0.69);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0.4,0.69) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [white] (0,0) -- (0,\1);
\draw [white] (0,0) -- (0,-0.2);
\draw [thick] (\1,0) -- (0.4,0.69);
\draw [thick] (0,0) -- (\1,0);
\draw [thick, \red] (\1,0) to [out=90,in=-30] (0.4,0.69);
\draw [thick, \red] (0,0) to [out=-30,in=-150] (\1,0);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0.4,0.69) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\end{tabular}
\begin{tikzpicture}
\draw [thick] (0.4,0.69) .. controls (-0.168,0.115) and (0.968,0.115) .. (0.4,0.69);
\draw [thick] (0,0) to [out=30,in=150] (\1,0);
\draw [thick] (0,0) to [out=-30,in=-150] (\1,0);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0.4,0.69) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\qquad\qquad
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [white, thick] (0,0) to [out=-30,in=-150] (\1,0);
\draw [thick] (0,0) -- (\1,0) -- (0.4,0.69) -- (0,0);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0.4,0.69) circle [radius=0.08];
\end{tikzpicture}
\begin{tikzpicture}
\draw [thick] (0.4,0.69) .. controls (-0.168,1.248) and (0.968,1.248) .. (0.4,0.69);
\draw [thick] (\1,0)--(0.4,0.69) -- (0,0);
\draw [thick] (0,0) to [out=30,in=150] (\1,0);
\draw [thick] (0,0) to [out=-30,in=-150] (\1,0);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0.4,0.69) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.1cm} +2
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (0.4,0.69) .. controls (-0.168,1.248) and (0.968,1.248) .. (0.4,0.69);
\draw [thick] (0.4,0.69) -- (0,0) -- (\1,0);
\draw [thick] (0,0) to [out=30,in=150] (\1,0);
\draw [thick] (0,0) to [out=-30,in=-150] (\1,0);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0.4,0.69) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\qquad\qquad
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [white, thick] (0.4,0.69) .. controls (-0.168,1.248) and (0.968,1.248) .. (0.4,0.69);
\draw [white, thick] (0,0) to [out=-30,in=-150] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=80,in=-140] (0.4,0.69);
\draw [thick] (0,0) to [out=40,in=-100] (0.4,0.69);
\draw [thick]  (\1,0) -- (0.4,0.69);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (0.4,0.69) circle [radius=0.08];
\end{tikzpicture}
\begin{tikzpicture}
\draw [thick, \red] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \red] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \red] (0,0) to [out=25,in=-115] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.2cm} \qquad\qquad
\Tblue = 
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick, \blue] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \blue] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \blue] (0,\1) to [out=25,in=155] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\end{equation}

\begin{figure}[t!]
\centering
\begin{subfigure}[t]{.48\textwidth} 
\begin{eqnarray*}
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) to [out=25,in=155] (\1,\1);
\draw [thick] (0,\1) -- (0,0) (0,\1) -- (\1,0) (0,\1) -- (\1,\1);
\draw [thick, \red] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \red] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \red] (0,0) to [out=25,in=-115] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) to [out=25,in=155] (\1,\1);
\draw [thick] (0,\1) -- (0,0) (0,\1) -- (\1,\1) -- (\1,0);
\draw [thick, \red] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \red] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \red] (0,0) to  [out=25,in=-115] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) to [out=25,in=155] (\1,\1);
\draw [thick] (\1,\1) -- (0,\1) -- (0,0) -- (\1,0);
\draw [thick, \red] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \red] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \red] (0,0) to  [out=25,in=-115] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.3cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) to [out=25,in=155] (\1,\1);
\draw [thick] (\1,\1) -- (0,\1) -- (\1,0) -- (0,0);
\draw [thick, \red] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \red] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \red] (0,0) to  [out=25,in=-115] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} \\
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) to [out=25,in=155] (\1,\1);
\draw [thick] (0,0) -- (\1,\1) -- (0,\1) -- (\1,0);
\draw [thick, \red] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \red] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \red] (0,0) to  [out=25,in=-115] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) to [out=25,in=155] (\1,\1);
\draw [thick] (\1,\1) -- (0,0) (\1,\1) -- (0,\1) (\1,\1) -- (\1,0);
\draw [thick, \red] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \red] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \red] (0,0) to  [out=25,in=-115] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) to [out=25,in=155] (\1,\1);
\draw [thick] (0,\1) -- (\1,\1) -- (0,0) -- (\1,0);
\draw [thick, \red] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \red] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \red] (0,0) to  [out=25,in=-115] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.3cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) to [out=25,in=155] (\1,\1);
\draw [thick] (0,\1) -- (\1,\1) -- (\1,0) --(0,0);
\draw [thick, \red] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \red] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \red] (0,0) to  [out=25,in=-115] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} \\
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) to [out=25,in=155] (\1,\1);
\draw [thick] (\1,\1) -- (0,0) -- (0,\1) --(\1,0);
\draw [thick, \red] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \red] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \red] (0,0) to  [out=25,in=-115] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) to [out=25,in=155] (\1,\1);
\draw [thick] (0,\1) -- (0,0) -- (\1,\1) -- (\1,0);
\draw [thick, \red] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \red] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \red] (0,0) to  [out=25,in=-115] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) to [out=25,in=155] (\1,\1);
\draw [thick] (0,0) -- (0,\1) (0,0) -- (\1,0) (0,0) -- (\1,\1);
\draw [thick, \red] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \red] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \red] (0,0) to  [out=25,in=-115] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.3cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) to [out=25,in=155] (\1,\1);
\draw [thick] (0,\1) -- (0,0) -- (\1,0) -- (\1,\1);
\draw [thick, \red] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \red] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \red] (0,0) to  [out=25,in=-115] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} \\
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) to [out=25,in=155] (\1,\1);
\draw [thick] (0,0) -- (0,\1) -- (\1,0) -- (\1,\1);
\draw [thick, \red] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \red] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \red] (0,0) to  [out=25,in=-115] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) to [out=25,in=155] (\1,\1);
\draw [thick] (0,\1) -- (\1,0) -- (\1,\1) -- (0,0);
\draw [thick, \red] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \red] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \red] (0,0) to  [out=25,in=-115] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) to [out=25,in=155] (\1,\1);
\draw [thick] (0,\1) -- (\1,0) -- (0,0) -- (\1,\1);
\draw [thick, \red] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \red] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \red] (0,0) to  [out=25,in=-115] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.3cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) to [out=25,in=155] (\1,\1);
\draw [thick] (\1,0) -- (0,0) (\1,0) -- (0,\1) (\1,0) -- (\1,\1);
\draw [thick, \red] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \red] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \red] (0,0) to  [out=25,in=-115] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\begin{tikzpicture}
\draw [thick] (0,\1) -- (0,0) (0,\1) -- (\1,0) (0,\1) -- (\1,\1);
\draw [thick, \blue] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \blue] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \blue] (0,\1) to [out=25,in=155] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick] (0,\1) -- (0,0) (0,\1) -- (\1,\1) -- (\1,0);
\draw [thick, \blue] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \blue] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \blue] (0,\1) to [out=25,in=155] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick] (\1,\1) -- (0,\1) -- (0,0) -- (\1,0);
\draw [thick, \blue] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \blue] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \blue] (0,\1) to [out=25,in=155] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.3cm}
\begin{tikzpicture}
\draw [thick] (\1,\1) -- (0,\1) -- (\1,0) -- (0,0);
\draw [thick, \blue] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \blue] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \blue] (0,\1) to [out=25,in=155] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} \\
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick] (0,0) -- (\1,\1) -- (0,\1) -- (\1,0);
\draw [thick, \blue] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \blue] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \blue] (0,\1) to [out=25,in=155] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick] (\1,\1) -- (0,0) (\1,\1) -- (0,\1) (\1,\1) -- (\1,0);
\draw [thick, \blue] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \blue] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \blue] (0,\1) to [out=25,in=155] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick] (0,\1) -- (\1,\1) -- (0,0) -- (\1,0);
\draw [thick, \blue] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \blue] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \blue] (0,\1) to [out=25,in=155] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.3cm}
\begin{tikzpicture}
\draw [thick] (0,\1) -- (\1,\1) -- (\1,0) --(0,0);
\draw [thick, \blue] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \blue] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \blue] (0,\1) to [out=25,in=155] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} \\
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick] (\1,\1) -- (0,0) -- (0,\1) --(\1,0);
\draw [thick, \blue] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \blue] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \blue] (0,\1) to [out=25,in=155] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick] (0,\1) -- (0,0) -- (\1,\1) -- (\1,0);
\draw [thick, \blue] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \blue] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \blue] (0,\1) to [out=25,in=155] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick] (0,0) -- (0,\1) (0,0) -- (\1,0) (0,0) -- (\1,\1);
\draw [thick, \blue] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \blue] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \blue] (0,\1) to [out=25,in=155] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.3cm}
\begin{tikzpicture}
\draw [thick] (0,\1) -- (0,0) -- (\1,0) -- (\1,\1);
\draw [thick, \blue] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \blue] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \blue] (0,\1) to [out=25,in=155] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} \\
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick] (0,0) -- (0,\1) -- (\1,0) -- (\1,\1);
\draw [thick, \blue] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \blue] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \blue] (0,\1) to [out=25,in=155] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick] (0,\1) -- (\1,0) -- (\1,\1) -- (0,0);
\draw [thick, \blue] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \blue] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \blue] (0,\1) to [out=25,in=155] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.5cm}
\begin{tikzpicture}
\draw [thick] (0,\1) -- (\1,0) -- (0,0) -- (\1,\1);
\draw [thick, \blue] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \blue] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \blue] (0,\1) to [out=25,in=155] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1.3cm}
\begin{tikzpicture}
\draw [thick] (\1,0) -- (0,0) (\1,0) -- (0,\1) (\1,0) -- (\1,\1);
\draw [thick, \blue] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick, \blue] (0,0) to [out=-25,in=-155] (\1,0);
\draw [thick, \blue] (0,\1) to [out=25,in=155] (\1,\1);
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\filldraw (\1,\1) circle [radius=0.08];
\filldraw (0,\1) circle [radius=0.08];
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\draw [thick] (0,0) -- (\1,0);
\draw [thick] (0,\1) -- (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\begin{tikzpicture}
\draw [thick,white] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (0,\1) -- (\1,0) -- (0,0);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+ 40 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick,white] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,\1) -- (\1,0) -- (0,0) -- (\1,\1) -- (\1,0);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+ 16 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick,white] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,0) -- (\1,0) -- (0,\1) -- (\1,\1) -- (\1,0);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} 
\hspace{-0.3cm}+ 32 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [white, thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (\1,0) -- (\1,\1) -- (0,0) -- (0,\1) -- (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} \\[5pt]
& + 20 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [white, thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,0) to [out=30,in=-120] (\1,\1);
\draw [thick] (0,0) to [out=60,in=-150] (\1,\1);
\draw [thick] (0,0) -- (0,\1);
\draw [thick] (\1,0) -- (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+ 16 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [white, thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,0) -- (\1,\1) -- (\1,0) -- (0,\1) -- (0,0);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} 
\hspace{-0.3cm}+ 16 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick,white] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (0,0) -- (\1,0) -- (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+ 16 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=30,in=-120] (\1,\1);
\draw [thick] (0,0) to [out=60,in=-150] (\1,\1);
\draw [thick] (\1,0) -- (\1,\1) -- (0,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} \\[5pt]
& + 16 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [white, thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick,white] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=30,in=-120] (\1,\1);
\draw [thick] (0,0) to [out=60,in=-150] (\1,\1);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (\1,0) -- (\1,\1) -- (0,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+ \phantom{2} 8 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [white, thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,\1) -- (\1,\1) -- (0,0) -- (\1,0) -- (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+ \phantom{2} 8 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [white, thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) -- (\1,\1) -- (\1,0) -- (0,0) -- (0,\1) -- (\1,0);
\draw [thick] (0,\1) -- (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+ \phantom{1} 4 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick,white] (0,0) to [out=-20,in=-160] (\1,0);
\draw [white, thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (0,0) to [out=30,in=-120] (\1,\1);
\draw [thick] (0,0) to [out=60,in=-150] (\1,\1);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,\1) -- (\1,\1);
\draw [thick] (0,0) -- (\1,0);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} \\[5pt]
&+ \phantom{4} 4 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+ \phantom{4} 4 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) -- (\1,0);
\draw [thick] (0,\1) -- (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+ \phantom{2} 4 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,0) -- (\1,0);
\draw [thick] (0,\1) -- (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+ \phantom{2} 4 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [white, thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,0) -- (\1,0) -- (\1,\1) -- (0,\1) -- (0,0);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\begin{tikzpicture}
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\draw [thick] (0,0) to [out=30,in=150] (\1,0);
\draw [thick] (0,0) to [out=-30,in=-150] (\1,0);
\draw [thick] (\1,\1) -- (0,\1);
\draw [thick] (0,0) -- (\1,0);
\draw [thick] (0,\1) -- (-0.4,1.2);
\draw [thick] (0,\1) -- (0.4,1.2);
\node at (-0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\node at (\1,\1) {\scalebox{0.8}{$\bigstar$}};
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
\quad
\begin{minipage}{3cm}
\begin{tikzpicture}
\draw [white, thick] (0,\1) -- (0.4,1.2);
\node [white] at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\draw [thick] (0,0) to [out=30,in=150] (\1,0);
\draw [thick] (0,0) to [out=-30,in=-150] (\1,0);
\draw [thick] (\1,0) -- (0,\1) -- (\1,\1);
\draw [thick] (0,0) -- (0,\1);
\draw [thick] (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\node at (\1,\1) {\scalebox{0.8}{$\bigstar$}};
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
\quad
\begin{minipage}{3cm}
\begin{tikzpicture}
\draw [white, thick] (0,\1) -- (0.4,1.2);
\node [white] at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\filldraw (0,0) circle [radius=0.08];
\filldraw (\1,0) circle [radius=0.08];
\draw [thick] (\1,0) to [out=120,in=-30] (0,\1);
\draw [thick] (\1,0) to [out=150,in=-60] (0,\1);
\draw [thick] (0,0) to [out=115,in=-115] (0,\1);
\draw [thick] (0,0) to [out=65,in=-65] (0,\1);
\draw [thick] (0,0) -- (\1,0);
\draw [thick] (\1,\1) -- (0,\1);
\node at (\1,\1) {\scalebox{0.8}{$\bigstar$}};
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\begin{tikzpicture}
\draw [thick] (0,0) to [out=80,in=-140] (0.4,0.69);
\draw [thick] (0,0) to [out=35,in=-105] (0.4,0.69);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (0.4,0.69) circle [radius=0.08];
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (\1,0) -- (0,0) -- (0.4,0.69);
\end{tikzpicture}
\end{minipage}
\hspace{-0.4cm} + 18
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (0,0) to [out=80,in=-140] (0.4,0.69);
\draw [thick] (0,0) to [out=35,in=-105] (0.4,0.69);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (0.4,0.69) circle [radius=0.08];
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) -- (0.4,0.69) -- (\1,0);
\end{tikzpicture}
\end{minipage}
\hspace{-0.4cm} + 6
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (0,0) to [out=80,in=-140] (0.4,0.69);
\draw [thick] (0,0) to [out=35,in=-105] (0.4,0.69);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (0.4,0.69) circle [radius=0.08];
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (\1,0) to [out=100,in=-40] (0.4,0.69);
\draw [thick] (\1,0) to [out=145,in=-75] (0.4,0.69);
\end{tikzpicture}
\begin{tikzpicture}
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=30,in=-120] (\1,\1);
\draw [thick] (0,0) to [out=60,in=-150] (\1,\1);
\draw [thick] (0,0) -- (0,\1) (0,0) -- (\1,0) (0,0) -- (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+ \phantom{2} 12 \, 
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (\1,0) -- (0,0) -- (0,\1) -- (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+108 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick,white] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) -- (0,\1) (\1,0) -- (\1,\1) -- (0,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,0) to [out=30,in=-120] (\1,\1);
\draw [thick] (0,0) to [out=60,in=-150] (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+432 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (\1,0) -- (\1,\1);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,0) to [out=30,in=-120] (\1,\1);
\draw [thick] (0,0) to [out=60,in=-150] (\1,\1);
\draw [thick] (0,0) to [out=110,in=-115] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+288 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (\1,0) -- (\1,\1);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (\1,0) -- (0,0) -- (\1,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} \\[5pt]
+ \phantom{1} 72 \, & 
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (0,0) -- (0,\1) -- (\1,\1) -- (\1,0) -- (0,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (\1,0) -- (0,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+216 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (\1,0) -- (\1,\1);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,\1) -- (\1,0) (0,0) -- (0,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+216 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick,white] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (\1,0) -- (\1,\1) -- (0,\1) -- (0,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,0) to [out=30,in=-120] (\1,\1);
\draw [thick] (0,0) to [out=60,in=-150] (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+ \phantom{4} 36 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (\1,0) -- (\1,\1);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,\1) -- (\1,\1) (0,0) -- (\1,0);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+ \phantom{2} 72 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (0,\1) -- (\1,\1);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} \\[5pt]
+ \phantom{1} 72 \, &
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick,white] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,\1) -- (\1,\1) -- (\1,0) (\1,0) -- (0,0) -- (0,\1) (0,0) -- (\1,\1);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} 
\hspace{-0.3cm}+144 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (0,0) -- (\1,\1);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+144 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick,white] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,\1) -- (\1,\1) -- (\1,0) (0,0) -- (0,\1) -- (\1,0) (0,0) -- (\1,\1);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} 
\hspace{-0.3cm}+612 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (0,0) -- (\1,\1) -- (\1,0) -- (0,\1);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+144 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick,white] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) -- (0,\1) -- (\1,\1) (0,\1) -- (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=30,in=-120] (\1,\1);
\draw [thick] (0,0) to [out=60,in=-150] (\1,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} \\[5pt]
+216 \, &
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (0,0) -- (\1,\1) -- (\1,0) (\1,\1) -- (0,\1);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+ \phantom{1} 72 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (0,0) -- (0,\1) -- (\1,\1) -- (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+ \phantom{1} 72 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (0,\1) -- (\1,\1) (\1,0) -- (0,0) -- (\1,\1);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+432 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (\1,\1) -- (0,0) -- (\1,0) -- (\1,\1) -- (0,\1) -- (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+ \phantom{2} 72 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (0,\1) -- (\1,0) (0,0) -- (0,\1) -- (\1,\1);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} \\[5pt]
+ \phantom{1} 72 \, &
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (\1,\1) -- (0,\1) -- (0,0) -- (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=30,in=-120] (\1,\1);
\draw [thick] (0,0) to [out=60,in=-150] (\1,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} 
\hspace{-0.3cm}+ \phantom{1} 72 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (0,0) -- (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=30,in=-120] (\1,\1);
\draw [thick] (0,0) to [out=60,in=-150] (\1,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+216 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (\1,0) -- (\1,\1) -- (0,\1) -- (0,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=30,in=-120] (\1,\1);
\draw [thick] (0,0) to [out=60,in=-150] (\1,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} 
\hspace{-0.3cm}+192 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (\1,0) -- (\1,\1) -- (0,\1) -- (\1,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=30,in=-120] (\1,\1);
\draw [thick] (0,0) to [out=60,in=-150] (\1,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\end{minipage} 
\hspace{-0.3cm}+108 \,
\begin{minipage}{\mini cm}
\begin{tikzpicture}
\draw [thick] (\1,0) -- (\1,\1) -- (0,\1) (0,0) -- (\1,\1);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=30,in=-120] (\1,\1);
\draw [thick] (0,0) to [out=60,in=-150] (\1,\1);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\end{tikzpicture}
\begin{tikzpicture}
\draw [thick, white] (0,0) -- (0.5,-0.8);
\draw [thick] (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,\1) -- (-0.4,1.2);
\node at (-0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,\1) -- (0,1.366);
\node at (0,1.366) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=30,in=-120] (\1,\1);
\draw [thick] (0,0) to [out=60,in=-150] (\1,\1);
\draw [thick] (0,0) -- (\1,0) (0,0) -- (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+ \phantom{1}72 \hspace{-0.4cm}
\begin{minipage}{2cm}
\begin{tikzpicture}
\draw [thick, white] (0,0) -- (0.5,-0.8);
\draw [thick] (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,\1) -- (-0.4,1.2);
\node at (-0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,\1) -- (0,1.366);
\node at (0,1.366) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,0) -- (\1,\1) (\1,0) -- (0,0);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+\phantom{1}24 \hspace{-0.4cm}
\begin{minipage}{2cm}
\begin{tikzpicture}
\draw [thick, white] (0,0) -- (0.5,-0.8);
\draw [thick] (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,\1) -- (-0.4,1.2);
\node at (-0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,\1) -- (0,1.366);
\node at (0,1.366) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=30,in=-120] (\1,\1);
\draw [thick] (0,0) to [out=60,in=-150] (\1,\1);
\draw [thick] (\1,0) to [out=110,in=-115] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+ \phantom{1} 72
\hspace{-0.4cm}
\begin{minipage}{2.0cm}
\begin{tikzpicture}
\draw [thick, white] (0,0) -- (0.5,-0.7);
\draw [thick] (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,\1) -- (-0.4,1.2);
\node at (-0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (\1,0) -- (\1,\1);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) -- (\1,0) (0,0) -- (0,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+ \phantom{4} 72
\hspace{-0.4cm}
\begin{minipage}{2.0cm}
\begin{tikzpicture}
\draw [thick, white] (0,0) -- (0.5,-0.7);
\draw [thick] (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,\1) -- (-0.4,1.2);
\node at (-0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (\1,0) -- (\1,\1);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) -- (\1,\1) (0,0) -- (0,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+144
\hspace{-0.4cm}
\begin{minipage}{2.0cm}
\begin{tikzpicture}
\draw [thick, white] (0,0) -- (0.5,-0.7);
\draw [thick] (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,\1) -- (-0.4,1.2);
\node at (-0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (\1,0) -- (\1,\1)--(0,0);
\draw [thick] (0,\1) -- (\1,\1) (\1,0) -- (0,0) -- (0,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage} \\[-0.7cm]
%
%%%%%%SECOND LINE%%%%%%%
%
\hspace{-0.3cm}+144
\hspace{-0.4cm}
&
\begin{minipage}{2.0cm}
\begin{tikzpicture}
\draw [thick, white] (0,0) -- (0.5,-0.7);
\draw [thick] (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,\1) -- (-0.4,1.2);
\node at (-0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) -- (\1,\1) -- (0,0) -- (0,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+216
\hspace{-0.4cm}
\begin{minipage}{2.0cm}
\begin{tikzpicture}
\draw [thick, white] (0,0) -- (0.5,-0.7);
\draw [thick] (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,\1) -- (-0.4,1.2);
\node at (-0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,0) to [out=30,in=-120] (\1,\1);
\draw [thick] (0,0) to [out=60,in=-150] (\1,\1);
\draw [thick] (0,\1) -- (\1,\1) (0,\1) -- (0,0) (\1,\1) -- (\1,0);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+ \phantom{1} 72
\hspace{-0.4cm}
\begin{minipage}{2cm}
\begin{tikzpicture}
\node at (-0.4,1.2) {\scalebox{0.8}{$\phantom{\bigstar}$}};
\draw [thick, white] (0,\1) -- (-0.4,1.2);
\node at (-0.4,1.2) {$\phantom{\bigstar}$};
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick, white] (0,0) -- (0.5,-0.7);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\draw [thick] (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage} 
\hspace{-0.3cm}+ \phantom{1} 72
\hspace{-0.4cm}
\begin{minipage}{2cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) -- (-0.4,1.2);
\node at (-0.4,1.2) {$\phantom{\bigstar}$};
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick, white] (0,0) -- (0.5,-0.7);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\draw [thick] (0,\1) -- (0.4,1.2);
\draw [thick] (0,0) -- (\1,0) -- (\1,\1);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+ \phantom{1} 72
\hspace{-0.4cm}
\begin{minipage}{2cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) -- (-0.4,1.2);
\node at (-0.4,1.2) {$\phantom{\bigstar}$};
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick, white] (0,0) -- (0.5,-0.7);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\draw [thick] (0,\1) -- (0.4,1.2);
\draw [thick] (\1,0) -- (0,0) -- (\1,\1);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+288
\hspace{-0.4cm}
\begin{minipage}{2cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) -- (-0.4,1.2);
\node at (-0.4,1.2) {$\phantom{\bigstar}$};
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick, white] (0,0) -- (0.5,-0.7);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\draw [thick] (0,\1) -- (0,0) -- (\1,\1) -- (\1,0) -- (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}\\[-0.7cm]
%%%%%%THIRD LINE%%%%%%
%
\hspace{-0.3cm}+ 432
\hspace{-0.4cm}
&
\begin{minipage}{2cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) -- (-0.4,1.2);
\node at (-0.4,1.2) {$\phantom{\bigstar}$};
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick, white] (0,0) -- (0.5,-0.7);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\draw [thick] (0,\1) -- (0.4,1.2);
\draw [thick] (0,0) -- (\1,\1) -- (0,\1) -- (\1,0) -- (\1,\1);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+108
\hspace{-0.4cm}
\begin{minipage}{2cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) -- (-0.4,1.2);
\node at (-0.4,1.2) {$\phantom{\bigstar}$};
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (\1,0) to [out=150,in=-60] (0,\1);
\draw [thick] (\1,0) to [out=120,in=-30] (0,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick, white] (0,0) -- (0.5,-0.7);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\draw [thick] (0,\1) -- (0.4,1.2);
\draw [thick] (0,0) -- (0,\1) -- (\1,\1);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+216
\hspace{-0.4cm}
\begin{minipage}{2cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) -- (-0.4,1.2);
\node at (-0.4,1.2) {$\phantom{\bigstar}$};
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick, white] (0,0) -- (0.5,-0.7);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\draw [thick] (0,\1) -- (0.4,1.2);
\draw [thick] (\1,\1) -- (0,\1) -- (\1,0);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+144
\hspace{-0.4cm}
\begin{minipage}{2cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) -- (-0.4,1.2);
\node at (-0.4,1.2) {$\phantom{\bigstar}$};
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [thick] (\1,0) to [out=110,in=-110] (\1,\1);
\draw [thick] (\1,0) to [out=70,in=-70] (\1,\1);
\draw [thick, white] (0,0) -- (0.5,-0.7);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\draw [thick] (0,\1) -- (0.4,1.2);
\draw [thick] (0,0) -- (\1,0) -- (0,\1) -- (\1,\1) -- (\1,0);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
\end{minipage}
\hspace{-0.3cm}+216
\hspace{-0.4cm}
\begin{minipage}{2cm}
\begin{tikzpicture}
\draw [thick, white] (0,\1) -- (-0.4,1.2);
\node at (-0.4,1.2) {$\phantom{\bigstar}$};
\draw [thick, white] (0,0) -- (0.5,-0.7);
\draw [thick] (0,\1) -- (0.4,1.2);
\node at (0.4,1.2) {\scalebox{0.8}{$\bigstar$}};
\draw [thick] (0,0) to [out=-20,in=-160] (\1,0);
\draw [thick] (0,0) to [out=20,in=160] (\1,0);
\draw [thick] (0,\1) to [out=-20,in=-160] (\1,\1);
\draw [thick] (0,\1) to [out=20,in=160] (\1,\1);
\draw [thick] (\1,0) -- (\1,\1) -- (0,0);
\draw [thick] (0,0) to [out=110,in=-110] (0,\1);
\draw [thick] (0,0) to [out=70,in=-70] (0,\1);
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (\1,0) circle [radius=0.08];
\draw [fill] (\1,\1) circle [radius=0.08];
\draw [fill] (0,\1) circle [radius=0.08];
\filldraw [white] (0,\1) circle [radius=0.115];
\draw [thick] (0,\1) circle [radius=0.115];
\node at (0,\1) {$\times$};
\end{tikzpicture}
